Assessing Reliability of Symbol Detection in Concept Bottleneck Models

Concept Bottleneck Models (CBMs) are a relevant tool for explainable Artificial Intelligence because they make their predictions through human-interpretable symbols. However, high task accuracy does not guarantee that these symbols are detected faithfully: jointly trained CBMs may encode task-specific shortcuts in the bottleneck, making their explanations unreliable. In this paper, we study concept-detection reliability by swapping independently trained concept detectors and classification heads that share the same symbolic vocabulary. We use the resulting performance degradation, concept-level metrics, and symbol-wise uncertainty estimates to identify concepts that are especially prone to spurious firing. Finally, we propose a reliability-aware training strategy in which a shared concept detector is optimized with multiple classification heads and penalized for relying on globally or instance-wise unreliable symbols. On CUB-200-2011 with full concept supervision, detectors and heads are almost freely interchangeable (swap drop below one accuracy point, relative retention above $99\%$, and no concept detected below chance), whereas on a controlled synthetic task we show that, as the concept-supervision weight is reduced, models keep near-perfect task accuracy while swapped accuracy and agreement with the ground-truth concepts collapse to chance. Our reliability-aware training substantially mitigates this leakage, roughly doubling swap accuracy in the leaky regime.

==> swap_heatmap.tikz <==
\begin{tikzpicture}[font=\scriptsize]
	\def\cell{0.62}
	
	\newcommand{\heatpanel}[3]{%
		\begin{scope}[shift={(#1,0)}]
			
			\foreach \j in {0,...,4} {
				\node at ({(\j+0.5)*\cell},{5*\cell+0.16}) {$h_\j$};
			}
			
			\node[font=\scriptsize\bfseries] at ({2.5*\cell},{5*\cell+0.52}) {#2};
			
			#3
			
			\draw[gray] (0,0) grid[xstep=\cell,ystep=\cell] ({5*\cell},{5*\cell});
			
			\foreach \i in {0,...,4} {
				\draw[red,very thick]
				({\i*\cell},{(4-\i)*\cell})
				rectangle ({(\i+1)*\cell},{(5-\i)*\cell});
			}
			
		\end{scope}
	}
	
	\newcommand{\cellentry}[5]{%
		% #1 row, #2 col, #3 value, #4 shade, #5 dark text flag: 1=white, 0=black
		\fill[black!#4]
		({#2*\cell},{#1*\cell})
		rectangle ({(#2+1)*\cell},{(#1+1)*\cell});
		\ifnum#5=1
		\node[text=white] at ({(#2+0.5)*\cell},{(#1+0.5)*\cell}) {#3};
		\else
		\node[text=black] at ({(#2+0.5)*\cell},{(#1+0.5)*\cell}) {#3};
		\fi
	}
	
	% Row labels
	\foreach \i/\g in {0/g_4,1/g_3,2/g_2,3/g_1,4/g_0} {
		\node[anchor=east] at (-0.10,{(\i+0.5)*\cell}) {$\g$};
	}
	
	% Joint
	\heatpanel{0}{Joint}{
		\cellentry{4}{0}{71.6}{75}{1}
		\cellentry{4}{1}{71.4}{72}{1}
		\cellentry{4}{2}{71.2}{70}{1}
		\cellentry{4}{3}{71.5}{73}{1}
		\cellentry{4}{4}{71.1}{69}{1}
		
		\cellentry{3}{0}{71.3}{70}{1}
		\cellentry{3}{1}{71.6}{74}{1}
		\cellentry{3}{2}{71.2}{69}{1}
		\cellentry{3}{3}{71.0}{68}{1}
		\cellentry{3}{4}{70.8}{64}{1}
		
		\cellentry{2}{0}{71.1}{68}{1}
		\cellentry{2}{1}{71.3}{70}{1}
		\cellentry{2}{2}{71.8}{76}{1}
		\cellentry{2}{3}{71.6}{74}{1}
		\cellentry{2}{4}{71.2}{70}{1}
		
		\cellentry{1}{0}{71.1}{69}{1}
		\cellentry{1}{1}{70.6}{62}{1}
		\cellentry{1}{2}{70.9}{66}{1}
		\cellentry{1}{3}{71.2}{69}{1}
		\cellentry{1}{4}{70.8}{65}{1}
		
		\cellentry{0}{0}{66.9}{19}{0}
		\cellentry{0}{1}{66.9}{19}{0}
		\cellentry{0}{2}{66.8}{18}{0}
		\cellentry{0}{3}{66.3}{12}{0}
		\cellentry{0}{4}{67.5}{27}{0}
	}
	
	% Multi-head
	\heatpanel{3.65}{Multi-head}{
		\cellentry{4}{0}{69.8}{54}{1}
		\cellentry{4}{1}{69.3}{48}{0}
		\cellentry{4}{2}{68.6}{39}{0}
		\cellentry{4}{3}{68.7}{41}{0}
		\cellentry{4}{4}{69.2}{46}{0}
		
		\cellentry{3}{0}{70.6}{62}{1}
		\cellentry{3}{1}{71.6}{75}{1}
		\cellentry{3}{2}{70.9}{66}{1}
		\cellentry{3}{3}{71.0}{67}{1}
		\cellentry{3}{4}{70.6}{63}{1}
		
		\cellentry{2}{0}{71.8}{77}{1}
		\cellentry{2}{1}{72.3}{82}{1}
		\cellentry{2}{2}{72.4}{84}{1}
		\cellentry{2}{3}{71.4}{72}{1}
		\cellentry{2}{4}{71.8}{77}{1}
		
		\cellentry{1}{0}{71.0}{68}{1}
		\cellentry{1}{1}{70.9}{66}{1}
		\cellentry{1}{2}{70.5}{61}{1}
		\cellentry{1}{3}{71.9}{78}{1}
		\cellentry{1}{4}{70.9}{66}{1}
		
		\cellentry{0}{0}{70.8}{65}{1}
		\cellentry{0}{1}{70.1}{56}{1}
		\cellentry{0}{2}{69.9}{55}{1}
		\cellentry{0}{3}{70.4}{60}{1}
		\cellentry{0}{4}{71.1}{68}{1}
	}
	
	% Reliability-aware
	\heatpanel{7.30}{Reliability-aware}{
		\cellentry{4}{0}{67.5}{27}{0}
		\cellentry{4}{1}{67.2}{22}{0}
		\cellentry{4}{2}{66.6}{16}{0}
		\cellentry{4}{3}{66.3}{13}{0}
		\cellentry{4}{4}{67.2}{22}{0}
		
		\cellentry{3}{0}{68.0}{32}{0}
		\cellentry{3}{1}{69.0}{44}{0}
		\cellentry{3}{2}{68.7}{40}{0}
		\cellentry{3}{3}{68.2}{34}{0}
		\cellentry{3}{4}{68.0}{32}{0}
		
		\cellentry{2}{0}{70.1}{57}{1}
		\cellentry{2}{1}{70.5}{61}{1}
		\cellentry{2}{2}{70.4}{61}{1}
		\cellentry{2}{3}{69.9}{54}{1}
		\cellentry{2}{4}{70.1}{56}{1}
		
		\cellentry{1}{0}{68.1}{34}{0}
		\cellentry{1}{1}{68.4}{36}{0}
		\cellentry{1}{2}{67.4}{26}{0}
		\cellentry{1}{3}{68.8}{41}{0}
		\cellentry{1}{4}{67.6}{28}{0}
		
		\cellentry{0}{0}{70.0}{56}{1}
		\cellentry{0}{1}{69.6}{51}{1}
		\cellentry{0}{2}{69.7}{53}{1}
		\cellentry{0}{3}{69.7}{52}{1}
		\cellentry{0}{4}{70.2}{58}{1}
	}
	
\end{tikzpicture}
